CurviTrack: Curvilinear Trajectory Tracking for High-speed Chase of a USV

Heterogeneous robot teams used in marine environments incur time-and-energy penalties when the marine vehicle has to halt the mission to allow the autonomous aerial vehicle to land for recharging. In this paper, we present a solution for this problem using a novel drag-aware model formulation which is coupled with MPC, and therefore, enables tracking and landing during high-speed curvilinear trajectories of an USV without any communication. Compared to the state-of-the-art, our approach yields 40% decrease in prediction errors, and provides a 3-fold increase in certainty of predictions. Consequently, this leads to a 30% improvement in tracking performance and 40% higher success in landing on a moving USV even during aggressive turns that are unfeasible for conventional marine missions. We test our approach in two different real-world scenarios with marine vessels of two different sizes and further solidify our results through statistical analysis in simulation to demonstrate the robustness of our method.

==> NEW_diagram.tex <==
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=4pt}}}}
\scalebox{0.85}{%
\begin{tikzpicture}[->,>=stealth', node distance=3.0cm,scale=1.0, every node/.style={scale=1.0}]

  %%{ nodes

%%%%%%%%%%%%%%%%%%55

\node[state_blue,shift = {(0, 0)}] (solver) {
      \begin{tabular}{c}
        MPC Solver 
      \end{tabular}
    };

  
 \node[state_org, opacity=0, above of = solver, shift = {(-2.0, -1.2)}] (fft) {
      \begin{tabular}{c}
        \footnotesize Fast Fourier \\
        \footnotesize Transform
      \end{tabular}
    };

  \node[state_org,  right of = fft, shift = {(0, -0)}] (kfwave) {
      \begin{tabular}{c}
        USV\\
        Motion Prediction 
        
      \end{tabular}
    };
    
  \node[state_green, opacity=0,below of = solver, shift = {(-2, 1.2)}] (setpoint) {
      \begin{tabular}{c}
        \footnotesize Setpoint \\
        \footnotesize Generator
      \end{tabular}
    };
    
  \node[state_green, right of = setpoint, shift = {(0, 0)}] (uav) {
      \begin{tabular}{c}
        \footnotesize UAV Model
      \end{tabular}
    };


%%%%%%%%%%%%%%%%%%%

\node[state_gray, right of = solver, shift = {(1.3, 0)}] (tracker) {
      \begin{tabular}{c}
        \footnotesize Reference \\
        \footnotesize Tracker
      \end{tabular}
    };

  \node[state_gray, right of = tracker, shift = {(0.2, 0)}] (controller) {
      \begin{tabular}{c}
        \footnotesize Position/Attitude \\
        \footnotesize Controller
      \end{tabular}
    };
    
  \node [state, above of = controller, shift = {(4.0, -0.4)}] (extractor) {
    \begin{tabular}{c}
      \small Vision-based \\
      \small Detector
    \end{tabular}
  };

  \node[state, right of = controller, shift = {(1.0, 0)}] (attitude) {
      \begin{tabular}{c}
        \footnotesize Attitude rate\\
        \footnotesize Controller
      \end{tabular}
    };
    
  \node[smallstate, below of = attitude, shift = {(-0.6, 2.1)}] (imu) {
      \footnotesize IMU
    };

  \node[state, right of = attitude, shift = {(0, 0)}] (actuators) {
      \begin{tabular}{c}
        \footnotesize UAV \\
        \footnotesize Actuators
      \end{tabular}
    };
    
  \node[state, right of = actuators, shift = {(-1.2, -0)}] (sensors) {
      \begin{tabular}{c}
        \footnotesize Onboard \\
        \footnotesize Sensors
      \end{tabular}
    };

  \node[state_gray, below of = attitude, shift = {(0, 0.9)}] (estimator) {
      \begin{tabular}{c}
        \footnotesize State \\
        \footnotesize Estimator
      \end{tabular}
    };

  \node[state_gray, right of = estimator, shift = {(-0.2, 0.0)}] (localization) {
      \begin{tabular}{c}
        \footnotesize Odometry \& \\
        \footnotesize Localisation
      \end{tabular}
    };

  
%%%%%%%%%%%%%%%%%%%%% PATHS
%%%%%

  \path[->] ($(uav.north) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.3, -0.6)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{\hat{x}}$ 
    \end{tabular}} ($(solver.south) + (1.0, 0.0)$);
 
    % \draw[-] ($(setpoint.north) + (0.3, 0)$) edge [] node[above, midway, shift = {(0.6, 0.2)}] {
    %   \begin{tabular}{c}
    %   \footnotesize $\mathbf{r}_d, \eta_d$
    % \end{tabular}} ($(setpoint.north) + (0, 0)$) -- ($(setpoint.north |- solver.east)+(0.3, 0)$) edge [->]
    % ($(solver.west)+(0, 0)$);
  
  % \path[->] ($(fft.south) + (0, 0)$) edge [] node[above, midway, shift = {(-0.55, -0.5)}] {
  %     \begin{tabular}{c}
  %       \footnotesize FFT \\
  %       \footnotesize accuracy
  %   \end{tabular}} ($(setpoint.north) + (0, 0.0)$);

  % \path[->] ($(fft.east) + (0, 0.2)$) edge [] node[below, midway, shift = {(0, 0)}] {
  %     \begin{tabular}{c}
  %       \footnotesize $\freqji$,\\
  %       \footnotesize $\ampji$,\\
  %       \footnotesize $\phaseji$
  %   \end{tabular}} ($(kfwave.west) + (0, 0.2)$);
    
  \path[->] ($(kfwave.south) + (-0.0, 0)$) edge [] node[above, midway, shift = {(0.75, -0.4)}] {
      \begin{tabular}{c}
        \footnotesize $[b_w] $ \\
        \footnotesize $n = 1..M_p$
    \end{tabular}} ($(solver.north) + (1, 0.0)$);
    
  \path[->] ($(solver.east)+(0, 0)$) edge [] node[above, near start, shift = {(0.5, -0.1)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{\dot{r}}_d, \dot{\eta}_d$
      \end{tabular}}($(tracker.west) + (0.0, 0.00)$);
    
  \draw[-] ($(solver.south) + (-0.3, 0)$) edge [] node[above, midway, shift = {(0.3, -1.2)}] {
      \begin{tabular}{c}
      \footnotesize $\mathbf{\hat{\dot{\ddot{r}}}}_d,\mathbf{\hat{\dot{\ddot{\eta}}}}_d$%
    \end{tabular}} ($(solver.south) + (0, 0)$) -- ($(solver.south |- uav.west)+(-0.3, 0)$) edge [->]
    ($(uav.west)+(0, 0)$);
    
    % \draw (-2,2.625) -- ($(fft.north)$);
    \draw (1,2.625) -- ($(kfwave.north)$);
    % \draw[-] ($(fft.north)+(-1.6, 0.39)$) -- ($(kfwave.north)+(0, 0.39)$);
    % \draw[-] ($(fft.north)+(-1.6, 0.4)$) edge [] node[above, near start, shift = {(1.6, 1.9)}] {} ($(fft.north |- setpoint.west)+(-1.6, 0)$) -- ($(fft.north |- setpoint.west)+(-1.6, 0)$)edge [->] ($(setpoint.west)+(0, 0)$);
    
    \draw (1,-2.2) -- ($(uav.south)$);
    \draw[-] ($(uav.south)+(0, -0.47)$) edge [] node[above, near start, shift = {(0, -1.8)}] {} ($(uav.south)$);

%%%%  
%%%%%%%%%%%%%%%%%%%%%
  
 %%{ paths

  \path[->] ($(tracker.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.0, 0.05)}] {
      \begin{tabular}{c}
        %\footnotesize full-state reference\\
        \footnotesize $\bm{\chi}_d$\\
        \footnotesize \SI{100}{\hertz}
    \end{tabular}} ($(controller.west) + (0.0, 0.00)$);

  \path[->] ($(controller.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize $\bm{\omega}_d$\\
        \footnotesize $T_d$ \\
        \footnotesize \SI{100}{\hertz}
    \end{tabular}} ($(attitude.west) + (0.0, 0.00)$);

  \draw[-] ($(controller.south)+(0.25,0)$) -- ($(controller.south |- estimator.west) + (0.25, 0.25)$) edge [->] node[above, near start, shift = {(-0.2, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{a}_d$
    \end{tabular}} ($(estimator.west) + (0, 0.25)$);

  \path[->] ($(attitude.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize $\bm{\tau}_d$ \\
        \footnotesize $\approx$\SI{1}{\kilo\hertz}
    \end{tabular}} ($(actuators.west) + (0.0, 0.00)$);

  \draw[-] ($(estimator.west)+(0, -0.4)$) edge [] node[above, near start, shift = {(-3.6, -1)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{x}$\\
        \footnotesize \SI{100}{\hertz}
      \end{tabular}} ($(uav.south |- estimator.west)+(0, -0.4)$) -- ($(uav.south |- estimator.west)+(0, -0.4)$);

    \path[-] ($(estimator.west)+(0.0,0.0)$) edge [dotted] node[left, midway, shift = {(-2.0, 0.8)}] {
      \begin{tabular}{c}
        \scriptsize initialisation\\[-0.5em]
        \scriptsize only
       \end{tabular}} ($(tracker.south |- estimator.west)$) -- ($(tracker.south |- estimator.west)$) edge [->,dotted] ($(tracker.south)+(0, 0)$);

  \path[-] ($(estimator.west)+(0.0,0.0)$) edge [] node[left, midway, shift = {(-1.3, 0.8)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{x}$, $\mathbf{R}$, $\bm{\omega}$\\
        \footnotesize \SI{100}{\hertz}
       \end{tabular}} ($(controller.south |- estimator.west)$) -- ($(controller.south |- estimator.west)$) edge [->,] ($(controller.south)+(0, 0)$);

  \draw[-] ($(imu.east) + (0.0, 0.0)$) -- ($(estimator.north |- imu.east) + (0.3, 0)$) edge [->] node[right, midway, shift = {(-0.2, 0.3)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{R}$, $\bm{\omega}$
    \end{tabular}} ($(estimator.north) + (0.3, 0.0)$);

  \draw[-] ($(sensors.south)+(0, 0)$) -- ($(sensors.south |- localization.east)$) edge [->] ($(localization.east)$);
  \draw[-] ($(sensors.south)+(0.1, 0)$) -- ($(sensors.south |- localization.east) + (0.1, -0.1)$) edge [->] ($(localization.east) + (0.0, -0.1)$);
  \draw[-] ($(sensors.south)+(-0.1, 0)$) -- ($(sensors.south |- localization.east) + (-0.1, 0.1)$) edge [->]  ($(localization.east) + (0.0, 0.1)$);

  \draw[->] ($(localization.west)+(0, 0)$) -- ($(estimator.east)$);
  \draw[->] ($(localization.west)+(0, 0.1)$) -- ($(estimator.east) + (0, 0.1)$);
  \draw[->] ($(localization.west)+(0, -0.1)$) -- ($(estimator.east) + (0, -0.1)$);
  \draw[-] ($(sensors.north) + (0, 0)$) -- ($(sensors.north |- extractor.east)$) edge [->]
  ($(extractor.east)+(0, 0)$);

  \draw[-] ($(extractor.west) + (0, 0.03)$) -- ($(extractor.west -| kfwave.north) + (0, 0.03)$) edge [] node[above, midway, shift = {(5, 0)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{b}$
    \end{tabular}} ($(kfwave.north |- extractor.west)$) -- ($(kfwave.north |- extractor.west)$);

  \begin{pgfonlayer}{background}
    \path (attitude.west |- attitude.north)+(-0.45,0.8) node (a) {};
    \path (imu.south -| sensors.east)+(+0.25,-0.20) node (b) {};
    \path[fill=gray!3,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=actuators, shift={(-0.6,0.55)}, node distance=1.7em] (autopilot) {\footnotesize UAV plant};

  \begin{pgfonlayer}{background}
    \path (attitude.west |- attitude.north)+(-0.25,0.47) node (a) {};
    \path (imu.south -| attitude.east)+(+0.25,-0.10) node (b) {};
    \path[fill=gray!3,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=attitude, shift={(0,0.2)}, node distance=1.7em] (autopilot) {\footnotesize Pixhawk autopilot};

%%%%%%%%%%%%%%% Background
%%%%%

\begin{pgfonlayer}{background}
    \path (kfwave.west |- kfwave.north)+(3.6,0.9) node (a) {};
    \path (setpoint.south -| solver.east)+(-2.6,-1.2) node (b) {};
    \path[fill=red!10,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=kfwave, shift={(-0.5,-5.7)}, node distance=1.7em] (autopilot) {
  \footnotesize MPC Architecture
  };

  \begin{pgfonlayer}{background}
    \path (kfwave.east |- kfwave.north)+(0.5,0.75) node (a) {};
    \path (kfwave.south -| kfwave.west)+(-0.5,-0.75) node (b) {};
    \path[fill=yellow!20,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=fft, shift={(3,0.45)}, node distance=1.7em] (autopilot) {
  \footnotesize USV Prediction Model
  };

  \begin{pgfonlayer}{background}
    \path (uav.west |- uav.north)+(2.2,0.75) node (a) {};
    \path (setpoint.south -| solver.east)+(-2.2,-0.75) node (b) {};
    \path[fill=green!10,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=kfwave, shift={(-0.5,-5.25)}, node distance=1.7em] (autopilot) {
  \footnotesize UAV Prediction Model
  };

%%%%%
%%%%%%%%%%%%%%%

\end{tikzpicture}
}

